Event-by-event Hydrodynamic Simulations for Relativistic Heavy-ion Collisions

In this thesis, I show my Ph.D. work on event-by-event hydrodynamic simulations for relativistic heavy-ion collision. I show that event-by-event hydrodynamic simulations have become an indispensable tool for studying relativistic heavy-ion collisions and how it can be used to explain many phenomena. Different chapters focus on different topics; it mainly includes: Chap 2: comparison between single-shot hydrodynamics event-by-event hydrodynamic simulations. Chap 3: using the elliptic and triangular flow data measured by the ALICE collaboration at the LHC to constrain initial condition models. Chap 4: study on correlations between event-plane angles. Chap 5: how resonance decay calculation can be speed up by a factor of 10. Chap 6: study on fluctuations of event planes angle {\Psi}n(pT) and their theoretical and experimental consequences. Chap 7: sampling particles according to the Cooper-Frye formula.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
  \hline \hline
  centrality &\vline & $b_\mathrm{min}$(fm) &\vline & $b_\mathrm{max}$(fm) 
  &\vline & $\bar{b}$ (fm) &\vline & $\bar{N}_{\mathrm{part}}$ \\
  \hline
  0-5\%   &\vline & 0.0 &\vline  & 3.3  &\vline & 2.2   &\vline   & 352.2 \\
  5-10\%  &\vline & 3.3 &\vline  & 4.7  &\vline & 4.04  &\vline   & 294.7 \\
  10-15\% &\vline & 4.7 &\vline  & 5.8  &\vline & 5.27  &\vline   & 245.6 \\
  15-20\% &\vline & 5.8 &\vline  & 6.7  &\vline & 6.26  &\vline   & 204.2 \\
  20-30\% &\vline & 6.7 &\vline  & 8.2  &\vline & 7.48  &\vline   & 154.5 \\
  30-40\% &\vline & 8.2 &\vline  & 9.4  &\vline & 8.81  &\vline   & 103.8 \\
  40-50\% &\vline & 9.4 &\vline  & 10.6 &\vline & 10.01 &\vline   & 64.9 \\
  50-60\% &\vline & 10.6 &\vline & 11.6 &\vline & 11.11 &\vline   & 36.6 \\
  60-70\% &\vline & 11.6 &\vline & 12.5 &\vline & 12.06 &\vline   & 18.8\\
  70-80\% &\vline & 12.5 &\vline & 13.4 &\vline & 12.96 &\vline   & 7.5\\
  80-90\% &\vline & 13.4 &\vline & 14.3 &\vline & 13.85 &\vline   & 4.4\\
  \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 322.0 & 391.0  & 351.0 &   0.0 &   4.0 &  2.1 \\
 5-10\% & 273.0 & 322.0  & 296.7 &   2.2 &   5.3 &  3.8 \\
10-15\% & 232.0 & 273.0  & 252.0 &   3.6 &   6.2 &  5.0 \\
15-20\% & 197.0 & 232.0  & 214.2 &   4.7 &   7.1 &  5.9 \\
20-25\% & 167.0 & 197.0  & 181.5 &   5.5 &   8.0 &  6.7 \\
25-30\% & 140.0 & 167.0  & 153.1 &   6.2 &   8.6 &  7.4 \\
30-35\% & 117.0 & 140.0  & 128.2 &   6.7 &   9.3 &  8.0 \\
35-40\% &  96.0 & 117.0  & 106.3 &   7.3 &  10.0 &  8.6 \\
40-45\% &  79.0 & 96.0  &  87.3 &   8.0 &  10.6 &  9.2 \\
45-50\% &  63.0 & 79.0  &  70.8 &   8.4 &  11.3 &  9.7 \\
50-55\% &  50.0 & 63.0  &  56.4 &   8.7 &  11.8 & 10.2 \\
55-60\% &  39.0 & 50.0  &  44.1 &   9.2 &  12.4 & 10.7 \\
60-65\% &  29.0 & 39.0  &  33.7 &   9.6 &  13.0 & 11.1 \\
65-70\% &  21.0 & 29.0  &  25.0 &   9.8 &  13.5 & 11.6 \\
70-75\% &  15.0 & 21.0  &  18.0 &  10.3 &  14.2 & 12.0 \\
75-80\% &  10.0 & 15.0  &  12.5 &  10.4 &  14.7 & 12.4 \\
80-85\% &   7.0 & 10.0  &   8.4 &  10.8 &  15.4 & 12.9 \\
85-90\% &   4.0 &  7.0  &   5.3 &  10.9 &  16.2 & 13.3 \\
90-95\% &   2.0 &  4.0  &   3.1 &  11.0 &  17.5 & 13.7 \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 327.0 & 393.0  & 355.4 &   0.0 &   4.1 &  2.1 \\
 5-10\% & 278.0 & 327.0  & 302.0 &   2.5 &   5.3 &  3.9 \\
10-15\% & 237.0 & 278.0  & 257.1 &   3.8 &   6.4 &  5.0 \\
15-20\% & 202.0 & 237.0  & 218.8 &   4.7 &   7.2 &  5.9 \\
20-25\% & 171.0 & 202.0  & 185.7 &   5.5 &   8.0 &  6.7 \\
25-30\% & 144.0 & 171.0  & 156.8 &   6.3 &   8.7 &  7.4 \\
30-35\% & 120.0 & 144.0  & 131.3 &   6.8 &   9.4 &  8.1 \\
35-40\% &  99.0 & 120.0  & 109.1 &   7.3 &  10.3 &  8.7 \\
40-45\% &  81.0 & 99.0  &  89.7 &   7.9 &  10.7 &  9.2 \\
45-50\% &  65.0 & 81.0  &  72.7 &   8.3 &  11.2 &  9.8 \\
50-55\% &  51.0 & 65.0  &  58.0 &   8.9 &  11.9 & 10.3 \\
55-60\% &  40.0 & 51.0  &  45.5 &   9.2 &  12.4 & 10.8 \\
60-65\% &  30.0 & 40.0  &  34.8 &   9.4 &  13.2 & 11.2 \\
65-70\% &  22.0 & 30.0  &  25.9 &   9.9 &  14.2 & 11.7 \\
70-75\% &  16.0 & 22.0  &  18.7 &  10.1 &  14.1 & 12.1 \\
75-80\% &  11.0 & 16.0  &  13.0 &  10.5 &  14.8 & 12.5 \\
80-85\% &   7.0 & 11.0  &   8.6 &  10.5 &  15.4 & 12.9 \\
85-90\% &   4.0 &  7.0  &   5.4 &  11.1 &  16.2 & 13.4 \\
90-95\% &   2.0 &  4.0  &   3.2 &  11.0 &  17.8 & 13.8 \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 100.0 & 125.0  & 107.8 &   0.0 &   3.2 &  1.5 \\
 5-10\% &  86.0 & 100.0  &  92.5 &   0.8 &   4.2 &  2.6 \\
10-15\% &  74.0 & 86.0  &  79.5 &   1.7 &   4.8 &  3.4 \\
15-20\% &  63.0 & 74.0  &  68.2 &   2.9 &   5.6 &  4.1 \\
20-25\% &  54.0 & 63.0  &  58.3 &   3.4 &   6.1 &  4.6 \\
25-30\% &  46.0 & 54.0  &  49.6 &   3.8 &   6.8 &  5.1 \\
30-35\% &  38.0 & 46.0  &  41.9 &   4.1 &   7.2 &  5.6 \\
35-40\% &  32.0 & 38.0  &  35.2 &   4.5 &   7.9 &  6.0 \\
40-45\% &  27.0 & 32.0  &  29.3 &   5.0 &   8.1 &  6.4 \\
45-50\% &  22.0 & 27.0  &  24.2 &   5.0 &   8.8 &  6.7 \\
50-55\% &  18.0 & 22.0  &  19.7 &   5.3 &   9.0 &  7.1 \\
55-60\% &  14.0 & 18.0  &  15.9 &   5.6 &   9.8 &  7.4 \\
60-65\% &  11.0 & 14.0  &  12.7 &   5.8 &  10.2 &  7.8 \\
65-70\% &   9.0 & 11.0  &   9.9 &   5.9 &  10.7 &  8.1 \\
70-75\% &   7.0 &  9.0  &   7.7 &   6.3 &  11.1 &  8.4 \\
75-80\% &   5.0 &  7.0  &   5.8 &   6.3 &  11.9 &  8.7 \\
80-85\% &   4.0 &  5.0  &   4.4 &   6.2 &  12.8 &  9.0 \\
85-90\% &   3.0 &  4.0  &   3.2 &   6.1 &  13.1 &  9.3 \\
90-95\% &   2.0 &  3.0  &   2.1 &   6.8 &  14.0 &  9.7 \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 102.0 & 125.0  & 110.3 &   0.0 &   3.4 &  1.5 \\
 5-10\% &  88.0 & 102.0  &  95.1 &   0.9 &   4.2 &  2.7 \\
10-15\% &  76.0 & 88.0  &  81.9 &   2.1 &   5.0 &  3.5 \\
15-20\% &  65.0 & 76.0  &  70.4 &   2.8 &   5.5 &  4.1 \\
20-25\% &  56.0 & 65.0  &  60.3 &   3.5 &   6.0 &  4.7 \\
25-30\% &  47.0 & 56.0  &  51.3 &   3.6 &   6.9 &  5.2 \\
30-35\% &  40.0 & 47.0  &  43.5 &   4.3 &   7.3 &  5.6 \\
35-40\% &  33.0 & 40.0  &  36.6 &   4.6 &   7.8 &  6.1 \\
40-45\% &  28.0 & 33.0  &  30.5 &   4.9 &   8.2 &  6.4 \\
45-50\% &  23.0 & 28.0  &  25.1 &   5.3 &   9.0 &  6.8 \\
50-55\% &  18.0 & 23.0  &  20.5 &   5.3 &   9.4 &  7.2 \\
55-60\% &  15.0 & 18.0  &  16.5 &   5.7 &  10.0 &  7.5 \\
60-65\% &  12.0 & 15.0  &  13.2 &   5.7 &  10.4 &  7.8 \\
65-70\% &   9.0 & 12.0  &  10.3 &   5.9 &  10.8 &  8.2 \\
70-75\% &   7.0 &  9.0  &   8.0 &   6.3 &  11.5 &  8.5 \\
75-80\% &   5.0 &  7.0  &   6.0 &   6.3 &  11.6 &  8.8 \\
80-85\% &   4.0 &  5.0  &   4.5 &   6.6 &  12.3 &  9.1 \\
85-90\% &   3.0 &  4.0  &   3.3 &   6.7 &  13.0 &  9.4 \\
90-95\% &   2.0 &  3.0  &   2.2 &   6.8 &  14.0 &  9.8 \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 357.0 & 416.0  & 384.4 &   0.0 &   4.4 &  2.2 \\
 5-10\% & 305.0 & 357.0  & 330.3 &   2.3 &   5.7 &  4.1 \\
10-15\% & 261.0 & 305.0  & 282.6 &   3.8 &   6.8 &  5.3 \\
15-20\% & 223.0 & 261.0  & 241.4 &   4.8 &   7.7 &  6.2 \\
20-25\% & 189.0 & 223.0  & 205.4 &   5.6 &   8.7 &  7.1 \\
25-30\% & 159.0 & 189.0  & 173.9 &   6.4 &   9.4 &  7.8 \\
30-35\% & 133.0 & 159.0  & 146.1 &   7.2 &  10.1 &  8.5 \\
35-40\% & 110.0 & 133.0  & 121.7 &   7.7 &  10.7 &  9.1 \\
40-45\% &  90.0 & 110.0  & 100.2 &   8.3 &  11.4 &  9.7 \\
45-50\% &  73.0 & 90.0  &  81.4 &   8.7 &  12.1 & 10.3 \\
50-55\% &  58.0 & 73.0  &  65.0 &   9.3 &  12.9 & 10.8 \\
55-60\% &  45.0 & 58.0  &  50.9 &   9.6 &  13.4 & 11.3 \\
60-65\% &  34.0 & 45.0  &  39.0 &  10.1 &  14.1 & 11.8 \\
65-70\% &  25.0 & 34.0  &  29.0 &  10.2 &  14.7 & 12.3 \\
70-75\% &  17.0 & 25.0  &  20.9 &  10.4 &  15.2 & 12.7 \\
75-80\% &  12.0 & 17.0  &  14.4 &  11.0 &  16.1 & 13.2 \\
80-85\% &   7.0 & 12.0  &   9.5 &  11.3 &  16.4 & 13.6 \\
85-90\% &   5.0 &  7.0  &   5.9 &  11.5 &  17.2 & 14.1 \\
90-95\% &   2.0 &  5.0  &   3.4 &  11.8 &  18.5 & 14.5 \\
\hline \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
\hline \hline
centrality (\%) & $N_\mathrm{part, min}$ & $N_\mathrm{part, max}$ & $N_\mathrm{part,avg}$ & $b_\mathrm{min}$ (fm) & $b_\mathrm{max}$ (fm) & $b_\mathrm{avg}$ (fm) \\
\hline
 0- 5\% & 360.0 & 416.0  & 386.9 &   0.0 &   4.3 &  2.3 \\
 5-10\% & 309.0 & 360.0  & 333.6 &   2.5 &   6.1 &  4.1 \\
10-15\% & 265.0 & 309.0  & 286.2 &   3.9 &   6.8 &  5.3 \\
15-20\% & 226.0 & 265.0  & 244.9 &   4.9 &   7.9 &  6.3 \\
20-25\% & 192.0 & 226.0  & 208.4 &   5.9 &   8.4 &  7.1 \\
25-30\% & 162.0 & 192.0  & 176.5 &   6.6 &   9.3 &  7.9 \\
30-35\% & 135.0 & 162.0  & 148.3 &   7.2 &  10.0 &  8.6 \\
35-40\% & 112.0 & 135.0  & 123.5 &   8.0 &  10.8 &  9.2 \\
40-45\% &  92.0 & 112.0  & 101.8 &   8.3 &  11.4 &  9.8 \\
45-50\% &  74.0 & 92.0  &  82.7 &   9.0 &  11.9 & 10.3 \\
50-55\% &  59.0 & 74.0  &  66.1 &   9.4 &  12.6 & 10.9 \\
55-60\% &  45.0 & 59.0  &  51.8 &   9.8 &  13.1 & 11.4 \\
60-65\% &  34.0 & 45.0  &  39.7 &  10.2 &  13.7 & 11.9 \\
65-70\% &  25.0 & 34.0  &  29.6 &  10.6 &  14.2 & 12.4 \\
70-75\% &  18.0 & 25.0  &  21.3 &  10.8 &  15.0 & 12.8 \\
75-80\% &  12.0 & 18.0  &  14.7 &  11.4 &  15.4 & 13.3 \\
80-85\% &   8.0 & 12.0  &   9.7 &  11.7 &  16.1 & 13.7 \\
85-90\% &   5.0 &  8.0  &   6.0 &  11.8 &  17.5 & 14.1 \\
90-95\% &   2.0 &  5.0  &   3.5 &  12.2 &  18.1 & 14.6 \\
\hline \hline
\end{tabular}
\end{center}
\end{table}
%%%%%%%%%%

\begin{center}
\begin{longtable}{c|c|c|c|c|c|c}
\caption[]{Centrality table for Pb+Pb at $2760$ AGeV} \label{tab:cen:7} \\

\hline \hline
\multicolumn{1}{c|}{\textbf{centrality (\%)}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part, min}$}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part, max}$}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part,avg}$}} &
\multicolumn{1}{c|}{\textbf{$b_\mathrm{min}$ (fm)}} &
\multicolumn{1}{c|}{\textbf{$b_\mathrm{max}$ (fm)}} &
\multicolumn{1}{c}{\textbf{$b_\mathrm{avg}$ (fm)}} \\
\hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{centrality (\%)}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part, min}$}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part, max}$}} & 
\multicolumn{1}{c|}{\textbf{$N_\mathrm{part,avg}$}} &
\multicolumn{1}{c|}{\textbf{$b_\mathrm{min}$ (fm)}} &
\multicolumn{1}{c|}{\textbf{$b_\mathrm{max}$ (fm)}} & \multicolumn{1}{c}{\textbf{$b_\mathrm{avg}$ (fm)}} \\ \hline 
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot
 0- 1\% & 401.0 & 416.0  & 406.6 &   0.0 &   2.8 &  1.1 \\
 1- 2\% & 390.0 & 401.0  & 395.7 &   0.0 &   3.2 &  1.8 \\
 2- 3\% & 379.0 & 390.0  & 384.6 &   0.9 &   3.7 &  2.4 \\
 3- 4\% & 368.0 & 379.0  & 373.3 &   1.4 &   4.2 &  2.8 \\
 4- 5\% & 357.0 & 368.0  & 362.1 &   1.9 &   4.4 &  3.2 \\
 5- 6\% & 346.0 & 357.0  & 351.1 &   2.3 &   4.8 &  3.5 \\
 6- 7\% & 335.0 & 346.0  & 340.3 &   2.7 &   5.3 &  3.8 \\
 7- 8\% & 325.0 & 335.0  & 330.0 &   2.9 &   5.3 &  4.1 \\
 8- 9\% & 315.0 & 325.0  & 319.9 &   3.2 &   5.5 &  4.3 \\
 9-10\% & 305.0 & 315.0  & 310.1 &   3.5 &   5.7 &  4.6 \\
10-11\% & 296.0 & 305.0  & 300.6 &   3.8 &   5.9 &  4.8 \\
11-12\% & 287.0 & 296.0  & 291.4 &   4.0 &   6.2 &  5.1 \\
12-13\% & 278.0 & 287.0  & 282.4 &   4.2 &   6.4 &  5.3 \\
13-14\% & 269.0 & 278.0  & 273.7 &   4.4 &   6.7 &  5.5 \\
14-15\% & 261.0 & 269.0  & 265.2 &   4.7 &   6.8 &  5.7 \\
15-16\% & 253.0 & 261.0  & 256.9 &   4.8 &   7.1 &  5.9 \\
16-17\% & 245.0 & 253.0  & 248.9 &   5.0 &   7.1 &  6.1 \\
17-18\% & 237.0 & 245.0  & 241.2 &   5.2 &   7.3 &  6.2 \\
18-19\% & 230.0 & 237.0  & 233.6 &   5.5 &   7.6 &  6.4 \\
19-20\% & 223.0 & 230.0  & 226.3 &   5.7 &   7.7 &  6.6 \\
20-21\% & 216.0 & 223.0  & 219.1 &   5.6 &   7.9 &  6.8 \\
21-22\% & 209.0 & 216.0  & 212.1 &   5.8 &   8.1 &  6.9 \\
22-23\% & 202.0 & 209.0  & 205.2 &   6.0 &   8.3 &  7.1 \\
23-24\% & 195.0 & 202.0  & 198.6 &   6.3 &   8.4 &  7.2 \\
24-25\% & 189.0 & 195.0  & 192.1 &   6.4 &   8.7 &  7.4 \\
25-26\% & 183.0 & 189.0  & 185.9 &   6.4 &   8.8 &  7.5 \\
26-27\% & 177.0 & 183.0  & 179.7 &   6.7 &   9.0 &  7.7 \\
27-28\% & 171.0 & 177.0  & 173.7 &   6.7 &   9.0 &  7.8 \\
28-29\% & 165.0 & 171.0  & 167.9 &   6.9 &   9.1 &  8.0 \\
29-30\% & 159.0 & 165.0  & 162.3 &   6.8 &   9.4 &  8.1 \\
30-31\% & 154.0 & 159.0  & 156.7 &   7.2 &   9.6 &  8.2 \\
31-32\% & 149.0 & 154.0  & 151.3 &   7.3 &   9.6 &  8.4 \\
32-33\% & 143.0 & 149.0  & 146.0 &   7.3 &   9.8 &  8.5 \\
33-34\% & 138.0 & 143.0  & 140.8 &   7.5 &   9.9 &  8.6 \\
34-35\% & 133.0 & 138.0  & 135.9 &   7.6 &  10.1 &  8.8 \\
35-36\% & 129.0 & 133.0  & 131.0 &   7.7 &  10.2 &  8.9 \\
36-37\% & 124.0 & 129.0  & 126.2 &   7.8 &  10.3 &  9.0 \\
37-38\% & 119.0 & 124.0  & 121.6 &   8.0 &  10.4 &  9.1 \\
38-39\% & 115.0 & 119.0  & 117.0 &   8.1 &  10.7 &  9.3 \\
39-40\% & 110.0 & 115.0  & 112.6 &   8.2 &  10.7 &  9.4 \\
40-41\% & 106.0 & 110.0  & 108.3 &   8.3 &  10.8 &  9.5 \\
41-42\% & 102.0 & 106.0  & 104.1 &   8.4 &  11.1 &  9.6 \\
42-43\% &  98.0 & 102.0  & 100.1 &   8.4 &  11.1 &  9.7 \\
43-44\% &  94.0 & 98.0  &  96.1 &   8.6 &  11.2 &  9.8 \\
44-45\% &  90.0 & 94.0  &  92.2 &   8.6 &  11.4 & 10.0 \\
45-46\% &  87.0 & 90.0  &  88.5 &   8.7 &  11.5 & 10.1 \\
46-47\% &  83.0 & 87.0  &  84.8 &   9.0 &  11.9 & 10.2 \\
47-48\% &  80.0 & 83.0  &  81.3 &   8.9 &  11.8 & 10.3 \\
48-49\% &  76.0 & 80.0  &  77.8 &   9.0 &  12.1 & 10.4 \\
49-50\% &  73.0 & 76.0  &  74.4 &   9.1 &  12.0 & 10.5 \\
50-51\% &  70.0 & 73.0  &  71.2 &   9.3 &  12.5 & 10.6 \\
51-52\% &  66.0 & 70.0  &  68.0 &   9.3 &  12.3 & 10.7 \\
52-53\% &  63.0 & 66.0  &  64.9 &   9.3 &  12.6 & 10.8 \\
53-54\% &  60.0 & 63.0  &  61.9 &   9.5 &  12.4 & 10.9 \\
54-55\% &  58.0 & 60.0  &  59.0 &   9.5 &  12.9 & 11.0 \\
55-56\% &  55.0 & 58.0  &  56.2 &   9.6 &  12.7 & 11.1 \\
56-57\% &  52.0 & 55.0  &  53.5 &   9.8 &  13.1 & 11.2 \\
57-58\% &  50.0 & 52.0  &  50.9 &   9.8 &  13.0 & 11.3 \\
58-59\% &  47.0 & 50.0  &  48.3 &   9.7 &  13.2 & 11.4 \\
59-60\% &  45.0 & 47.0  &  45.9 &   9.9 &  13.4 & 11.5 \\
60-61\% &  42.0 & 45.0  &  43.5 &  10.1 &  13.5 & 11.6 \\
61-62\% &  40.0 & 42.0  &  41.1 &  10.2 &  13.6 & 11.7 \\
62-63\% &  38.0 & 40.0  &  38.9 &  10.2 &  13.7 & 11.8 \\
63-64\% &  36.0 & 38.0  &  36.8 &  10.3 &  14.1 & 11.9 \\
64-65\% &  34.0 & 36.0  &  34.7 &  10.4 &  13.9 & 12.0 \\
65-66\% &  32.0 & 34.0  &  32.7 &  10.2 &  14.0 & 12.1 \\
66-67\% &  30.0 & 32.0  &  30.8 &  10.4 &  14.4 & 12.2 \\
67-68\% &  28.0 & 30.0  &  28.9 &  10.7 &  14.2 & 12.3 \\
68-69\% &  26.0 & 28.0  &  27.2 &  10.8 &  14.3 & 12.4 \\
69-70\% &  25.0 & 26.0  &  25.5 &  10.6 &  14.7 & 12.5 \\
70-71\% &  23.0 & 25.0  &  23.8 &  10.7 &  14.6 & 12.6 \\
71-72\% &  22.0 & 23.0  &  22.4 &  10.4 &  14.9 & 12.6 \\
72-73\% &  20.0 & 22.0  &  20.7 &  10.9 &  14.8 & 12.7 \\
73-74\% &  19.0 & 20.0  &  19.4 &  10.8 &  15.2 & 12.8 \\
74-75\% &  17.0 & 19.0  &  18.0 &  11.0 &  15.1 & 12.9 \\
75-76\% &  16.0 & 17.0  &  16.7 &  11.1 &  15.2 & 13.0 \\
76-77\% &  15.0 & 16.0  &  15.5 &  11.1 &  15.3 & 13.1 \\
77-78\% &  14.0 & 15.0  &  14.4 &  11.0 &  15.5 & 13.2 \\
78-79\% &  13.0 & 14.0  &  13.3 &  11.2 &  15.6 & 13.3 \\
79-80\% &  12.0 & 13.0  &  12.2 &  11.1 &  16.1 & 13.4 \\
80-81\% &  11.0 & 12.0  &  11.2 &  11.3 &  16.0 & 13.4 \\
81-82\% &  10.0 & 11.0  &  10.3 &  11.5 &  16.0 & 13.5 \\
82-83\% &   9.0 & 10.0  &   9.4 &  11.4 &  16.2 & 13.6 \\
83-84\% &   8.0 &  9.0  &   8.7 &  11.6 &  16.2 & 13.7 \\
84-85\% &   7.0 &  8.0  &   8.0 &  11.5 &  16.4 & 13.8 \\
85-86\% &   7.0 &  7.0  &   7.0 &  11.6 &  16.5 & 13.9 \\
86-87\% &   6.0 &  7.0  &   6.5 &  11.5 &  17.1 & 14.0 \\
87-88\% &   6.0 &  6.0  &   6.0 &  11.8 &  16.9 & 14.0 \\
88-89\% &   5.0 &  6.0  &   5.1 &  11.7 &  16.9 & 14.2 \\
89-90\% &   5.0 &  5.0  &   5.0 &  11.5 &  17.2 & 14.2 \\
90-91\% &   4.0 &  5.0  &   4.0 &  11.8 &  17.7 & 14.4 \\
91-92\% &   4.0 &  4.0  &   4.0 &  11.8 &  17.7 & 14.4 \\
92-93\% &   3.0 &  4.0  &   3.3 &  11.9 &  18.3 & 14.6 \\
93-94\% &   3.0 &  3.0  &   3.0 &  12.1 &  18.4 & 14.6 \\
94-95\% &   2.0 &  3.0  &   2.8 &  12.1 &  18.5 & 14.7 \\
95-96\% &   2.0 &  2.0  &   2.0 &  12.2 &  19.2 & 14.9 \\
96-97\% &   2.0 &  2.0  &   2.0 &  11.9 &  19.0 & 14.9 \\
97-98\% &   2.0 &  2.0  &   2.0 &  11.9 &  18.9 & 14.9 \\
98-99\% &   2.0 &  2.0  &   2.0 &  12.1 &  19.1 & 14.9 \\
\end{longtable}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $\pi^+$} \label{tab:reso:1} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot

$\omega$  &     0.78259 &     15.398  &    \\
$\rho^{0}$  &      0.7758 &     11.179  &    \\
$\rho^{+}$  &      0.7758 &     11.098  &    \\
$K^{*+}(892)$  &     0.89166 &       5.54  &    \\
$\bar{K}^{*0}(892)$  &      0.8961 &      5.355  &    \\
$\eta$  &     0.54775 &      4.682  &    \\
$\bar{\Delta}^{-}  (1232)$  &       1.232 &      2.613  &    \\
$\Delta^{++} (1232) $  &       1.232 &      2.606  &    \\
$b_1^{+} (1235) $  &      1.2295 &      2.498  &  60\%  \\ \hline
$\eta'(958)$  &     0.95778 &      2.069  &    \\
$a_0^{+}(980)$  &      0.9847 &      1.862  &    \\
$h_1 (1170)$  &        1.17 &       1.26  &    \\
$a_1^{+} (1260) $  &        1.23 &      1.226  &    \\
$b_1^{-} (1235) $  &      1.2295 &       1.19  &    \\
$b_1^{0} (1235) $  &      1.2295 &      1.181  &    \\
$a_2^{+} (1320) $  &      1.3183 &      1.177  &    \\
$\Sigma^{+} (1385) $  &      1.3828 &       1.09  &    \\
$\bar{\Sigma}^{-} (1385) $  &      1.3872 &      1.057  &    \\
$f_1 (1285)$  &      1.2818 &      0.994  &    \\
$\bar{K}_1^{0} (1270) $  &       1.273 &      0.963  &    \\
$K_1^{+} (1270) $  &       1.273 &      0.962  &    \\
$\bar{\Delta}^{0} (1232) $  &       1.232 &      0.857  &    \\
$\Delta^{+} (1232) $  &       1.232 &      0.856  &    \\
$a_1^{0} (1260) $  &        1.23 &      0.817  &    \\
$a_2^{0} (1320) $  &      1.3183 &      0.771  &    \\
$\phi(1020)$  &      1.0195 &      0.762  &  80\%  \\ \hline
$f_0(980)$  &      0.9741 &      0.613  &    \\
$K_1^{0} (1270) $  &       1.273 &      0.472  &    \\
$K_1^{-} (1270) $  &       1.273 &      0.472  &    \\
$f_2 (1270)$  &      1.2754 &       0.45  &    \\
$a_1^{-} (1260) $  &        1.23 &      0.409  &    \\
$a_0^{-}(980)$  &      0.9847 &      0.402  &    \\
$a_0^{0}(980)$  &      0.9847 &      0.399  &    \\
$a_2^{-} (1320) $  &      1.3183 &      0.398  &    \\
$\pi_1^{+} (1400) $  &       1.376 &      0.373  &    \\
$K_2^{*+} (1430) $  &      1.4256 &      0.368  &    \\
$\Xi^{0} (1530)$  &      1.5318 &      0.357  &    \\
$\bar{\Delta}^{-} (1600) $  &         1.6 &      0.356  &    \\
$\Delta^{++} (1600) $  &         1.6 &      0.356  &    \\
$\bar{K}_2^{*0} (1430) $  &      1.4324 &       0.35  &    \\
$\bar{\Xi}^{-} (1530)$  &       1.535 &      0.347  &    \\
$\bar{K}_1^{0} (1400) $  &       1.402 &      0.341  &    \\
$K_1^{+} (1400) $  &       1.402 &       0.34  &    \\
$p (1520)$  &        1.52 &      0.305  &    \\
$\bar{n} (1520)$  &        1.52 &      0.305  &    \\
$\eta (1295)$  &       1.294 &      0.297  &    \\
$\bar{K}^{*-} (1410) $  &       1.414 &      0.294  &    \\
$K^{*+} (1410) $  &       1.414 &      0.294  &    \\
$\pi^{+} (1300) $  &         1.3 &      0.257  &    \\
$\bar{\Delta}^{0} (1600) $  &         1.6 &      0.249  &    \\
$\Delta^{+} (1600) $  &         1.6 &      0.249  &    \\
$\bar{n} (1440)$  &        1.44 &      0.241  &    \\
$p (1440)$  &        1.44 &      0.241  &    \\
$\omega (1420)$  &       1.419 &      0.205  &    \\
$a_0^{+} (1450) $  &       1.474 &      0.196  &    \\
$\Lambda (1405)$  &      1.4065 &      0.188  &  90\%  \\ \hline
$\bar{\Lambda} (1405)$  &      1.4065 &      0.188  &    \\
$\eta_2 (1645)$  &       1.617 &      0.185  &    \\
$f_1 (1420)$  &      1.4263 &      0.174  &    \\
$K_1^{0} (1400) $  &       1.402 &      0.173  &    \\
$K_1^{-} (1400) $  &       1.402 &      0.173  &    \\
$a_0^{0} (1450) $  &       1.474 &      0.153  &    \\
$\bar{n} (1675)$  &       1.675 &      0.147  &    \\
$p (1675)$  &       1.675 &      0.147  &    \\
$\bar{\Delta}^{-} (1700) $  &         1.7 &      0.145  &    \\
$\Delta^{++} (1700) $  &         1.7 &      0.145  &    \\
$\omega_3 (1670)$  &       1.667 &      0.144  &    \\
$\pi^{0} (1300) $  &         1.3 &      0.142  &    \\
$K^{*0} (1410) $  &       1.414 &       0.14  &    \\
$K^{*-} (1410) $  &       1.414 &       0.14  &    \\
$\Delta^{0} (1600) $  &         1.6 &      0.135  &    \\
$\bar{\Delta}^{+} (1600) $  &         1.6 &      0.134  &    \\
$\rho_3^{+} (1690) $  &      1.6888 &      0.123  &    \\
$p (1680)$  &       1.685 &      0.119  &    \\
$\bar{n} (1680)$  &       1.685 &      0.119  &    \\
$\bar{\Delta}^{0} (1700) $  &         1.7 &      0.117  &    \\
$\Delta^{+} (1700) $  &         1.7 &      0.117  &    \\
$K_2^{*-} (1430) $  &      1.4256 &      0.115  &    \\
$\bar{\Delta}^{-} (1620) $  &        1.63 &      0.113  &    \\
$\Delta^{++} (1620) $  &        1.63 &      0.113  &    \\
$\Lambda (1520)$  &      1.5195 &      0.112  &    \\
$\bar{\Lambda} (1520)$  &      1.5195 &      0.112  &    \\
$K_2^{*0} (1430) $  &      1.4324 &      0.109  &    \\
$\eta (1405)$  &      1.4103 &      0.104  &    \\
$\bar{n} (1535)$  &       1.535 &      0.103  &    \\
$p (1535)$  &       1.535 &      0.102  &    \\
$\bar{n} (1700)$  &         1.7 &      0.102  &    \\
$p (1700)$  &         1.7 &      0.102  &    \\
$\bar{n} (1720)$  &        1.72 &      0.098  &    \\
$p (1720)$  &        1.72 &      0.098  &    \\
$\rho_3^{0} (1690) $  &      1.6888 &      0.097  &    \\
$\pi^{-} (1300) $  &         1.3 &      0.093  &    \\
$a_0^{-} (1450) $  &       1.474 &      0.091  &    \\
$\bar{p} (1520)$  &        1.52 &      0.088  &   95\% \\ \hline
$n (1520)$  &        1.52 &      0.088  &    \\
$\bar{\Delta}^{0} (1620)$  &        1.63 &      0.086  &    \\
$\Delta^{+} (1620) $  &        1.63 &      0.086  &    \\
$\pi_2^{+} (1670)  $  &      1.6724 &      0.086  &    \\
$\rho^{0}  (1450) $  &       1.465 &      0.082  &    \\
$\rho^{+}  (1450) $  &       1.465 &      0.082  &    \\
$\pi_1^{-} (1400) $  &       1.376 &       0.08  &    \\
$\pi_1^{0} (1400) $  &       1.376 &       0.08  &    \\
$\bar{\Sigma}^{-} (1670)$  &        1.67 &      0.079  &    \\
$\Sigma^{+} (1670)$  &        1.67 &      0.079  &    \\
$\Sigma^{+} (1775)$  &       1.775 &      0.075  &    \\
$\bar{\Sigma}^{-} (1775)$  &       1.775 &      0.075  &    \\
$\rho^{+} (1700)$  &        1.72 &      0.072  &    \\
$n (1700)$  &         1.7 &      0.072  &    \\
$\bar{p} (1700)$  &         1.7 &      0.072  &    \\
$n (1440)$  &        1.44 &      0.072  &    \\
$\bar{p} (1440)$  &        1.44 &      0.072  &    \\
$\Delta^{0} (1700) $  &         1.7 &       0.07  &    \\
$\bar{\Delta}^{+} (1700) $  &         1.7 &       0.07  &    \\
$\Lambda (1690)$  &        1.69 &      0.069  &    \\
$\bar{\Lambda} (1690)$  &        1.69 &      0.069  &    \\
$\Sigma^{0} (1385) $  &      1.3837 &      0.069  &    \\
$\bar{\Sigma}^{0} (1385) $  &      1.3837 &      0.069  &    \\
$\omega (1650)$  &        1.67 &      0.067  &    \\
$n (1675)$  &       1.675 &      0.061  &    \\
$\bar{p} (1675)$  &       1.675 &      0.061  &    \\
$\pi_1^{+} (1600) $  &       1.653 &       0.06  &    \\
$\bar{K}_2^{0} (1770) $  &       1.773 &      0.056  &    \\
$K_2^{+} (1770) $  &       1.773 &      0.056  &    \\
$\Sigma^{0} (1670)$  &        1.67 &       0.05  &    \\
$\bar{\Sigma}^{0} (1670)$  &        1.67 &       0.05  &    \\
$\bar{\Delta}^{-} (1905) $  &        1.89 &       0.05  &    \\
$\Delta^{++} (1905) $  &        1.89 &       0.05  &    \\
$\rho^{0} (1700) $  &        1.72 &      0.049  &    \\
$\Delta^{0} (1620) $  &        1.63 &      0.048  &    \\
$\bar{\Delta}^{+} (1620) $  &        1.63 &      0.048  &    \\
$\pi_2^{0} (1670)  $  &      1.6724 &      0.045  &    \\
$\bar{n} (1710)$  &        1.71 &      0.044  &    \\
$\bar{\Delta}^{0} (1905) $  &        1.89 &      0.044  &    \\
$K_0^{*+} (1430) $  &       1.412 &      0.044  &    \\
$\Delta^{+} (1905) $  &        1.89 &      0.044  &    \\
$p (1710)$  &        1.71 &      0.044  &    \\
$\bar{K}_0^{*0} (1430) $  &       1.412 &      0.044  &    \\
$\bar{\Sigma}^{-} (1660)$  &        1.66 &      0.043  &    \\
$\Sigma^{+} (1660)$  &        1.66 &      0.043  &    \\
$\bar{n} (1650)$  &       1.655 &      0.042  &    \\
$p (1650)$  &       1.655 &      0.042  &    \\
$f_0 (1500)$  &       1.507 &      0.041  &    \\
$\eta (1475)$  &       1.476 &       0.04  &  98\%  \\ \hline
$\bar{\Delta}^{-}(1950) $  &        1.93 &       0.04  &    \\
$\Delta^{++} (1950) $  &        1.93 &       0.04  &    \\
$\bar{\Delta}^{-} (1920) $  &        1.92 &      0.039  &    \\
$\Delta^{++}(1920) $  &        1.92 &      0.039  &    \\
$\Lambda (1830)$  &        1.83 &      0.037  &    \\
$\bar{\Lambda} (1830)$  &        1.83 &      0.037  &    \\
$\rho_3^{-} (1690) $  &      1.6888 &      0.037  &    \\
$\bar{K}_3^{*0} (1780) $  &       1.776 &      0.034  &    \\
$K_3^{*+} (1780)$  &       1.776 &      0.034  &    \\
$\rho^{-} (1700) $  &        1.72 &      0.034  &    \\
$n (1535)$  &       1.535 &      0.033  &    \\
$\bar{p} (1535)$  &       1.535 &      0.033  &    \\
$n (1720)$  &        1.72 &      0.033  &    \\
$\bar{p} (1720)$  &        1.72 &      0.033  &    \\
$\bar{p} (1680)$  &       1.685 &      0.032  &    \\
$n (1680)$  &       1.685 &      0.032  &    \\
$K_2^{0} (1770) $  &       1.773 &      0.032  &    \\
$\bar{K}_2^{0} (1820) $  &       1.816 &      0.032  &    \\
$K_2^{-} (1770) $  &       1.773 &      0.032  &    \\
$K_2^{+} (1820) $  &       1.816 &      0.032  &    \\
$\pi_2^{-} (1670)  $  &      1.6724 &      0.031  &    \\
$\Lambda (1600)$  &         1.6 &       0.03  &    \\
$\bar{\Lambda} (1600)$  &         1.6 &       0.03  &    \\
$f_0 (1370)$  &         1.4 &      0.029  &    \\
$\Delta^{0} (1905) $  &        1.89 &      0.028  &    \\
$\bar{\Delta}^{+} (1905) $  &        1.89 &      0.028  &    \\
$n (1710)$  &        1.71 &      0.027  &    \\
$\bar{p} (1710)$  &        1.71 &      0.027  &    \\
$\phi (1680)$  &        1.68 &      0.026  &    \\
$\bar{\Delta}^{0}(1950)$  &        1.93 &      0.024  &    \\
$\Delta^{+} (1950) $  &        1.93 &      0.024  &   99\% \\ \hline
$K^{*+} (1680) $  &       1.717 &      0.024  &    \\
$\bar{K}^{*0} (1680) $  &       1.717 &      0.024  &    \\
$\pi_1^{-} (1600) $  &       1.653 &      0.024  &    \\
$\pi_1^{0} (1600) $  &       1.653 &      0.024  &    \\
$\bar{\Sigma}^{-}(1915) $  &       1.915 &      0.023  &    \\
$\Sigma^{+} (1915)$  &       1.915 &      0.023  &    \\
$\bar{\Delta}^{0} (1920) $  &        1.92 &      0.023  &    \\
$\Delta^{+} (1920) $  &        1.92 &      0.023  &    \\
$\Xi^{0} (1820)$  &       1.823 &      0.023  &    \\
$\bar{\Xi}^{-} (1820)$  &       1.823 &      0.023  &    \\
$\bar{\Sigma}^{-}(1940)$  &        1.94 &      0.022  &    \\
$\Sigma^{+}(1940)$  &        1.94 &      0.022  &    \\
$\Lambda (1670)$  &        1.67 &      0.021  &    \\
$\bar{\Lambda} (1670)$  &        1.67 &      0.021  &    \\
$\bar{\Delta}^{-} (1910) $  &        1.91 &       0.02  &    \\
$\Delta^{++} (1910) $  &        1.91 &       0.02  &    \\
$\Sigma^{0} (1775)$  &       1.775 &       0.02  &    \\
$\bar{\Sigma}^{0} (1775)$  &       1.775 &       0.02  &    \\
$K_2^0 (1820)$  &       1.816 &      0.019  &    \\
$K_2^- (1820)$  &       1.816 &      0.019  &    \\
$\bar{\Delta}^{-}(1930)$  &        1.96 &      0.017  &    \\
$\Delta^{++} (1930) $  &        1.96 &      0.017  &    \\
$f_2' (1525)$  &       1.525 &      0.015  &    \\
$\Sigma ^{0} (1660)$  &        1.66 &      0.014  &    \\
$\bar{\Sigma} ^{0} (1660)$  &        1.66 &      0.014  &    \\
$\bar{\Sigma} ^{-} (1750)$  &        1.75 &      0.014  &    \\
$\Sigma ^{+} (1750)$  &        1.75 &      0.014  &    \\
$\Sigma ^{0} (1750)$  &        1.75 &      0.014  &    \\
$\bar{\Sigma} ^{0} (1750)$  &        1.75 &      0.014  &    \\
$K_3^{*0} (1780) $  &       1.776 &      0.014  &    \\
$K_3^{*-} (1780) $  &       1.776 &      0.014  &    \\
$f_2(2010)$  &       2.011 &      0.012  &    \\
$\Delta^{-} (1600) $  &         1.6 &      0.012  &    \\
$\bar{\Delta}^{++} (1600) $  &         1.6 &      0.012  &    \\
$\Lambda (1890)$  &        1.89 &      0.011  &    \\
$\bar{\Lambda} (1890)$  &        1.89 &      0.011  &    \\
$\Delta^{0} (1920) $  &        1.92 &      0.011  &    \\
$\bar{\Delta}^{+} (1920) $  &        1.92 &      0.011  &    \\
$\bar{\Delta}^{0}(1910) $  &        1.91 &      0.011  &    \\
$\Delta^{+} (1910) $  &        1.91 &      0.011  &    \\
$\Delta^{0} (1950) $  &        1.93 &      0.011  &    \\
$\bar{\Delta}^{+} (1950) $  &        1.93 &      0.011  &    \\
$\Lambda (1820)$  &        1.82 &      0.011  &    \\
$\bar{\Lambda} (1820)$  &        1.82 &      0.011  &    \\
$\pi^{+} (1800) $  &       1.812 &       0.01  &    \\
$\Lambda (1800)$  &         1.8 &       0.01  &    \\
$\bar{\Lambda} (1800)$  &         1.8 &       0.01  &    \\
$\Sigma^{0}(1940) $  &        1.94 &      0.009  &    \\
$\bar{\Sigma}^{0}(1940) $  &        1.94 &      0.009  &    \\
$\Sigma ^{-} (1750)$  &        1.75 &      0.009  &    \\
$\bar{\Sigma} ^{+} (1750)$  &        1.75 &      0.009  &    \\
$\Sigma ^{0} (1915)$  &       1.915 &      0.009  &    \\
$\bar{\Sigma} ^{0} (1915)$  &       1.915 &      0.009  &    \\
$\bar{\Xi} ^{0} (1820)$  &       1.823 &      0.009  &    \\
$\Xi ^{-} (1820)$  &       1.823 &      0.009  &    \\
$\Xi^{0}(1950)$  &        1.95 &      0.008  &    \\
$\bar{\Xi}^{-}(1950) $  &        1.95 &      0.008  &    \\
$\Lambda (1810)$  &        1.81 &      0.008  &    \\
$\bar{\Lambda} (1810)$  &        1.81 &      0.008  &    \\
$K^{*-} (1680) $  &       1.717 &      0.007  &    \\
$K^{*0} (1680) $  &       1.717 &      0.007  &    \\
$\bar{\Sigma} ^{+} (1775)$  &       1.775 &      0.007  &    \\
$\Sigma ^{-} (1775)$  &       1.775 &      0.006  &    \\
$\bar{\Delta}^{0} (1930) $  &        1.96 &      0.006  &    \\
$\Delta^{+} (1930) $  &        1.96 &      0.006  &    \\
$\Omega(2250)$  &       2.252 &      0.006  &    \\
$\Delta^{0} (1910) $  &        1.91 &      0.005  &    \\
$\bar{\Delta}^{+} (1910) $  &        1.91 &      0.005  &    \\
$n (1650)$  &       1.655 &      0.005  &    \\
$\bar{p} (1650)$  &       1.655 &      0.005  &    \\
$\pi^{-} (1800) $  &       1.812 &      0.004  &    \\
$\pi^{0} (1800) $  &       1.812 &      0.004  &    \\
$\phi_3 (1850)$  &       1.854 &      0.004  &    \\
$f_2(1950)$  &       1.945 &      0.003  &    \\
$\Delta^{-} (1920) $  &        1.92 &      0.003  &    \\
$\bar{\Delta}^{++} (1920) $  &        1.92 &      0.003  &    \\
$f_0 (1710)$  &       1.715 &      0.002  &    \\
$\Delta^{-} (1910) $  &        1.91 &      0.002  &    \\
$\bar{\Delta}^{++} (1910) $  &        1.91 &      0.002  &    \\
$\Sigma^{-}(1940) $  &        1.94 &      0.001  &    \\
$\bar{\Sigma}^{+} (1940)$  &        1.94 &      0.001  &    \\
$\Sigma ^{-}$ (1915) &       1.915 &          0  &    \\
$\bar{\Sigma} ^{+} (1915)$  &       1.915 &          0  &   100\%  \\
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $K^+$} \label{tab:reso:2} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot

$K^{*0}(892)$  &      0.8961 &     35.857  &    \\
$K^{*+}(892)$  &     0.89166 &      18.52  &    \\
$\phi(1020)$  &      1.0195 &     16.036  &   60\% \\ \hline
$K_1^{+} (1270) $  &       1.273 &      3.631  &    \\
$K_1^{0} (1270) $  &       1.273 &      3.287  &    \\
$a_0^{+}(980)$  &      0.9847 &      1.807  &    \\
$f_1 (1420)$  &      1.4263 &      1.754  &  80\%  \\ \hline
$K_2^{*0} (1430) $  &      1.4324 &       1.61  &    \\
$K_1^{+} (1400) $  &       1.402 &      1.446  &    \\
$K_2^{*+} (1430) $  &      1.4256 &      1.241  &    \\
$K^{*+} (1410) $  &       1.414 &      1.217  &    \\
$K_1^{0} (1400) $  &       1.402 &      1.127  &    \\
$K^{*0} (1410) $  &       1.414 &      1.033  &    \\
$a_0^{0}(980)$  &      0.9847 &      0.898  &    \\
$f_0(980)$  &      0.9741 &      0.869  &  90\%  \\ \hline
$\bar{\Lambda} (1520)$  &      1.5195 &      0.798  &    \\
$f_2' (1525)$  &       1.525 &      0.711  &    \\
$f_1 (1285)$  &      1.2818 &      0.493  &    \\
$\bar{\Xi} ^{-} (1690)$  &        1.69 &      0.462  &    \\
$\bar{\Sigma} ^{-} (1775)$  &       1.775 &      0.431  &    \\
$\eta (1475)$  &       1.476 &      0.405  &    \\
$K_0^{*0} (1430) $  &       1.412 &      0.295  &    \\
$\bar{\Xi} ^{-} (1820)$  &       1.823 &      0.288  &    \\
$a_2^{+} (1320) $  &      1.3183 &      0.274  &    \\
$\eta (1405)$  &      1.4103 &      0.265  &    \\
$\phi (1680)$  &        1.68 &      0.265  &  95\%  \\  \hline
$f_2(2010)$  &       2.011 &      0.259  &    \\
$\bar{\Sigma} ^{0} (1775)$  &       1.775 &      0.237  &    \\
$\bar{\Xi} ^{0} (1690)$  &        1.69 &       0.23  &    \\
$\bar{\Lambda} (1820)$  &        1.82 &      0.196  &    \\
$K_3^{*+} (1780) $  &       1.776 &      0.191  &    \\
$K_2^{+} (1770) $  &       1.773 &      0.189  &    \\
$\bar{\Sigma} ^{-} (1670)$  &        1.67 &      0.177  &    \\
$\bar{\Sigma} ^{-} (1750)$  &        1.75 &      0.171  &    \\
$K_2^{0} (1770) $  &       1.773 &      0.166  &    \\
$\bar{\Sigma} ^{-} (1660)$  &        1.66 &      0.165  &    \\
$\bar{\Lambda} (1600)$  &         1.6 &      0.161  &    \\
$\eta (1295)$  &       1.294 &      0.157  &    \\
$K_0^{*+} (1430) $  &       1.412 &      0.148  &    \\
$K_2^{+} (1820) $  &       1.816 &      0.145  &    \\
$\bar{\Lambda} (1690)$  &        1.69 &      0.144  &    \\
$K_3^{*0} (1780) $  &       1.776 &       0.14  &    \\
$a_2^{0} (1320) $  &      1.3183 &      0.137  &  98\%  \\ \hline
$K^{*0} (1680) $  &       1.717 &      0.117  &    \\
$\phi_3 (1850)$  &       1.854 &      0.114  &    \\
$f_2 (1270)$  &      1.2754 &      0.099  &    \\
$\bar{\Lambda} (1810)$  &        1.81 &      0.091  &    \\
$\bar{\Sigma} ^{0} (1670)$  &        1.67 &      0.089  &    \\
$\bar{\Lambda} (1890)$  &        1.89 &      0.087  &    \\
$\bar{\Sigma} ^{0} (1750)$  &        1.75 &      0.085  &    \\
$\bar{\Sigma} ^{0} (1660)$  &        1.66 &      0.082  &    \\
$K_2^{0} (1820) $  &       1.816 &      0.082  &    \\
$\bar{\Xi}^{-}(1950) $  &        1.95 &      0.082  &    \\
$\bar{\Lambda} (1670)$  &        1.67 &      0.082  &  99\%  \\ \hline
$K^{*+}(1680) $  &       1.717 &      0.078  &    \\
$\bar{\Lambda} (1800)$  &         1.8 &      0.076  &    \\
$p (1720)$  &        1.72 &      0.072  &    \\
$p (1710)$  &        1.71 &      0.068  &    \\
$\eta_2 (1645)$  &       1.617 &       0.06  &    \\
$\bar{\Xi} ^{0} (1820)$  &       1.823 &      0.052  &    \\
$a_0^{+} (1450) $  &       1.474 &      0.052  &    \\
$\bar{\Sigma}^{+} (1940)$  &        1.94 &      0.047  &    \\
$\bar{\Sigma}^{0}(1940) $  &        1.94 &      0.045  &    \\
$\bar{\Omega}(2250)$  &       2.252 &      0.044  &    \\
$\bar{\Sigma}^{+} (1775)$  &       1.775 &      0.043  &    \\
$\bar{\Sigma}^{-}(1940)$  &        1.94 &      0.043  &    \\
$\bar{\Sigma}^{-}(1915) $  &       1.915 &      0.036  &    \\
$p (1650)$  &       1.655 &      0.032  &    \\
$a_0^{0} (1450) $  &       1.474 &      0.026  &    \\
$f_0 (1710)$  &       1.715 &      0.024  &    \\
$\rho_3^{+} (1690) $  &      1.6888 &      0.023  &    \\
$\bar{\Sigma} ^{0} (1915)$  &       1.915 &      0.018  &    \\
$\bar{\Lambda} (1830)$  &        1.83 &      0.017  &    \\
$\rho_3^{0} (1690) $  &      1.6888 &      0.016  &    \\
$\pi_2^{+} (1670) $  &      1.6724 &      0.015  &    \\
$\pi_2^{0} (1670)  $  &      1.6724 &      0.013  &    \\
$f_0 (1500)$  &       1.507 &      0.012  &    \\
$\pi_2^{-} (1670)  $  &      1.6724 &       0.01  &    \\
$f_0 (1370)$  &         1.4 &       0.01  &    \\
$\rho_3^{-} (1690) $  &      1.6888 &      0.008  &    \\
$\Delta^{++}(1920) $  &        1.92 &      0.004  &    \\
$\Delta^{+} (1920) $  &        1.92 &      0.003  &    \\
$\Delta^{++} (1950) $  &        1.93 &      0.003  &    \\
$\Delta^{+} (1950) $  &        1.93 &      0.002  &    \\
$\bar{K}_1^{0} (1400) $  &       1.402 &      0.002  &    \\
$K_1^{-} (1400) $  &       1.402 &      0.002  &    \\
$\Delta^{0} (1920) $  &        1.92 &      0.001  &    \\
$f_2(1950)$  &       1.945 &      0.001  &    \\
$\Delta^{0} (1950) $  &        1.93 &      0.001  &    \\
$\bar{K}_2^{0} (1820)$  &       1.816 &          0  &    \\
$K_2^{-} (1820) $  &       1.816 &          0  &   100\%  \\
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $p$} \label{tab:reso:3} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot

$\Delta^{++} (1232) $  &       1.232 &     29.842  &    \\
$\Delta^{+} (1232) $  &       1.232 &     19.816  &    \\
$\Delta^{0} (1232) $  &       1.232 &      9.813  &    \\
$\Delta^{++} (1600) $  &         1.6 &      2.787  &  60\%  \\ \hline
$n (1520)$  &        1.52 &      2.487  &    \\
$p (1520)$  &        1.52 &      2.169  &    \\
$\Delta^{+} (1600) $  &         1.6 &      2.049  &    \\
$p (1440)$  &        1.44 &      2.034  &    \\
$n (1440)$  &        1.44 &      1.943  &    \\
$p (1535)$  &       1.535 &      1.452  &    \\
$\Delta^{++} (1700) $  &         1.7 &      1.386  &    \\
$\Lambda (1520)$  &      1.5195 &      1.365  &    \\
$p (1675)$  &       1.675 &      1.347  &    \\
$\Delta^{0} (1600) $  &         1.6 &      1.314  &    \\
$p (1700)$  &         1.7 &      1.228  &  80\%   \\ \hline
$\Delta^{++} (1620) $  &        1.63 &      1.135  &    \\
$n (1680)$  &       1.685 &      1.003  &    \\
$\Delta^{+} (1700) $  &         1.7 &      0.987  &    \\
$n (1675)$  &       1.675 &      0.975  &    \\
$p (1680)$  &       1.685 &      0.917  &    \\
$n (1535)$  &       1.535 &      0.793  &    \\
$\Delta^{+} (1620) $  &        1.63 &      0.785  &    \\
$n (1720)$  &        1.72 &      0.752  &    \\
$\Sigma ^{+} (1775)$  &       1.775 &      0.738  &    \\
$\Delta^{-} (1600) $  &         1.6 &      0.574  &    \\
$\Delta^{0} (1700) $  &         1.7 &       0.54  &   90\% \\ \hline
$\Delta^{++} (1905) $  &        1.89 &      0.536  &    \\
$p (1720)$  &        1.72 &      0.487  &    \\
$p (1710)$  &        1.71 &      0.456  &    \\
$\Delta^{0} (1620) $  &        1.63 &      0.433  &    \\
$n (1650)$  &       1.655 &      0.429  &    \\
$\Delta^{++} (1950)$  &        1.93 &      0.411  &    \\
$\Sigma ^{0} (1775)$  &       1.775 &      0.405  &    \\
$\Delta ^{+} (1905)$  &        1.89 &      0.366  &    \\
$n (1700)$  &         1.7 &      0.342  &    \\
$\Lambda (1820)$  &        1.82 &      0.334  &    \\
$\Sigma ^{+} (1670)$  &        1.67 &      0.302  &    \\
$p (1650)$  &       1.655 &       0.29  &  95\%  \\ \hline
$\Sigma ^{+} (1750)$  &        1.75 &      0.289  &    \\
$\Sigma^{+} (1660)$  &        1.66 &      0.282  &    \\
$\Delta^{+} (1950) $  &        1.93 &      0.281  &    \\
$\Lambda (1600)$  &         1.6 &      0.275  &    \\
$\Lambda (1690)$  &        1.69 &      0.247  &    \\
$\Delta ^{++}(1920)$  &        1.92 &      0.227  &    \\
$n (1710)$  &        1.71 &      0.203  &    \\
$\Delta^{++} (1930) $  &        1.96 &      0.196  &    \\
$\Delta^{0} (1905) $  &        1.89 &      0.189  &    \\
$\Delta^{+} (1920)$  &        1.92 &      0.182  &    \\
$\Lambda (1810)$  &        1.81 &      0.156  &    \\
$\Delta^{0} (1950)$  &        1.93 &      0.153  &    \\
$\Sigma ^{0} (1670)$  &        1.67 &      0.151  &    \\
$\Lambda (1890)$  &        1.89 &       0.15  &  98\%  \\ \hline
$\Sigma ^{0} (1750)$  &        1.75 &      0.145  &    \\
$\Sigma ^{0} (1660)$  &        1.66 &      0.141  &    \\
$\Lambda (1670)$  &        1.67 &      0.139  &    \\
$\Sigma^{+}(1940)$  &        1.94 &      0.138  &    \\
$\Delta^{0} (1920) $  &        1.92 &      0.137  &    \\
$\Delta^{-} (1700) $  &         1.7 &      0.136  &    \\
$\Delta^{+} (1930) $  &        1.96 &       0.13  &    \\
$\Lambda (1800)$  &         1.8 &       0.13  &  99\%  \\ \hline
$\Delta^{++} (1910) $  &        1.91 &      0.121  &    \\
$\Delta^{+} (1910) $  &        1.91 &      0.096  &    \\
$\Delta^{-} (1920) $  &        1.92 &      0.092  &    \\
$\Delta^{-} (1620) $  &        1.63 &      0.081  &    \\
$\Sigma^{0}(1940) $  &        1.94 &      0.077  &    \\
$\Sigma ^{-} (1775)$  &       1.775 &      0.074  &    \\
$\Delta^{0} (1910) $  &        1.91 &      0.071  &    \\
$\Delta^{0} (1930) $  &        1.96 &      0.065  &    \\
$\Sigma ^{+} (1915)$  &       1.915 &      0.062  &    \\
$\Delta^{-} (1910) $  &        1.91 &      0.046  &    \\
$\Sigma ^{0} (1915)$  &       1.915 &      0.031  &    \\
$\Lambda (1830)$  &        1.83 &      0.029  &    \\
$\Delta^{-}(1950) $  &        1.93 &      0.023  &    \\
$\Delta^{-} (1905) $  &        1.89 &      0.016  &    \\
$\Sigma^{-}(1940) $  &        1.94 &      0.015  &  100\%  \\
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $\Lambda$} \label{tab:reso:4} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot
$\Sigma ^{0}$  &      1.1926 &     24.775  &    \\
$\Sigma ^{+}(1385) $  &      1.3828 &     17.893  &    \\
$\Sigma^{-} (1385) $  &      1.3872 &     17.346  &   60\% \\ \hline
$\Sigma^{0} (1385) $  &      1.3837 &     16.555  &    \\
$\Lambda (1405)$  &      1.4065 &      3.103  &    \\
$\Lambda (1520)$  &      1.5195 &       2.18  &   80\% \\ \hline
$\Sigma ^{-} (1670)$  &        1.67 &      1.304  &    \\
$\Sigma ^{+} (1670)$  &        1.67 &      1.297  &    \\
$\Lambda (1690)$  &        1.69 &      1.178  &    \\
$\Xi ^{-} (1690)$  &        1.69 &      1.132  &    \\
$\Xi ^{0} (1690)$  &        1.69 &      1.128  &    \\
$\Sigma ^{+} (1775)$  &       1.775 &      0.771  &    \\
$\Sigma ^{-} (1775)$  &       1.775 &      0.769  &    \\
$\Lambda (1830)$  &        1.83 &      0.754  &  90\%  \\ \hline
$\Sigma ^{0} (1775)$  &       1.775 &      0.749  &    \\
$\Sigma ^{-} (1660)$  &        1.66 &      0.708  &    \\
$\Sigma^{+} (1660)$  &        1.66 &      0.707  &    \\
$\Xi ^{0} (1820)$  &       1.823 &      0.707  &    \\
$\Xi ^{-} (1820)$  &       1.823 &      0.705  &    \\
$\Sigma ^{0} (1750)$  &        1.75 &      0.619  &    \\
$\Lambda (1670)$  &        1.67 &      0.607  &    \\
$\Lambda (1600)$  &         1.6 &      0.486  &  95\%  \\ \hline
$\Sigma^{0} (1670)$  &        1.67 &      0.485  &    \\
$\Sigma^{0} (1660)$  &        1.66 &      0.471  &    \\
$\Sigma^{-} (1915)$  &       1.915 &      0.382  &    \\
$\Sigma ^{+} (1915)$  &       1.915 &      0.381  &    \\
$\Sigma ^{0} (1915)$  &       1.915 &      0.264  &    \\
$\Lambda (1820)$  &        1.82 &      0.216  &    \\
$\Xi^{0}(1950)$  &        1.95 &      0.202  &    \\
$\Xi ^{-} (1950)$  &        1.95 &      0.201  &  98\%  \\ \hline
$\Sigma^- (1940)$  &        1.94 &      0.189  &    \\
$\Sigma^+ (1940)$  &        1.94 &      0.188  &    \\
$n (1720)$  &        1.72 &      0.176  &    \\
$p (1720)$  &        1.72 &      0.176  &    \\
$\Lambda (1890)$  &        1.89 &      0.174  &    \\
$n (1710)$  &        1.71 &      0.167  &   99\%  \\ \hline
$p (1710)$  &        1.71 &      0.167  &    \\
$\Sigma^0 (1940)$  &        1.94 &      0.155  &    \\
$\Lambda (1800)$  &         1.8 &      0.155  &    \\
$n (1650)$  &       1.655 &      0.078  &    \\
$p (1650)$  &       1.655 &      0.078  &    \\
$\Sigma ^{-} (1750)$  &        1.75 &      0.076  &    \\
$\Sigma ^{+} (1750)$  &        1.75 &      0.075  &    \\
$\Lambda (1810)$  &        1.81 &       0.05  &    \\
$\Delta^{0} (1920) $  &        1.92 &      0.007  &    \\
$\Delta^{+} (1920) $  &        1.92 &      0.007  &    \\
$\Delta^{0} (1950)$  &        1.93 &      0.004  &    \\
$\Delta^{+} (1950) $  &        1.93 &      0.004  &  100\%  \\
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $\Sigma^+$} \label{tab:reso:5} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot
$\Lambda (1405)$  &      1.4065 &     25.159  &    \\
$\Lambda (1520)$  &      1.5195 &     10.121  &    \\
$\Sigma^{+} (1385) $  &      1.3828 &      9.288  &    \\
$\Sigma^{0} (1385) $  &      1.3837 &      9.179  &    \\
$\Sigma ^{0} (1670)$  &        1.67 &      6.648  &  60\%  \\ \hline
$\Sigma ^{+} (1670)$  &        1.67 &      6.618  &    \\
$\Xi ^{0} (1690)$  &        1.69 &      4.578  &    \\
$\Sigma ^{+} (1750)$  &        1.75 &      4.425  &    \\
$\Lambda (1600)$  &         1.6 &      3.969  &    \\
$\Lambda (1690)$  &        1.69 &      3.845  &   80\% \\ \hline
$\Lambda (1830)$  &        1.83 &      2.243  &    \\
$\Lambda (1670)$  &        1.67 &      1.926  &    \\
$\Sigma^{+} (1660)$  &        1.66 &      1.916  &    \\
$\Sigma ^{0} (1660)$  &        1.66 &      1.916  &   90\%  \\ \hline
$\Xi ^{0} (1820)$  &       1.823 &      1.045  &    \\
$\Sigma ^{+} (1915)$  &       1.915 &      0.974  &    \\
$\Sigma ^{0} (1915)$  &       1.915 &      0.968  &    \\
$\Sigma ^{+} (1775)$  &       1.775 &      0.859  &  95\%  \\ \hline
$\Sigma ^{0} (1775)$  &       1.775 &      0.805  &    \\
$\Lambda (1820)$  &        1.82 &      0.791  &    \\
$\Sigma ^{-} (1775)$  &       1.775 &        0.6  &    \\
$\Sigma^{+}(1940)$  &        1.94 &      0.405  &  98\%  \\ \hline
$\Lambda (1810)$  &        1.81 &      0.402  &    \\
$\Sigma^{0}(1940) $  &        1.94 &      0.387  &   99\%  \\ \hline
$\Lambda (1800)$  &         1.8 &      0.377  &    \\
$\Lambda (1890)$  &        1.89 &      0.231  &    \\
$\Sigma^{-}(1940) $  &        1.94 &      0.101  &    \\
$\Delta^{++}(1920) $  &        1.92 &       0.08  &    \\
$\Delta^{++} (1950) $  &        1.93 &      0.051  &    \\
$\Delta^{+} (1920) $  &        1.92 &      0.027  &    \\
$\Sigma ^{-} (1750)$  &        1.75 &       0.02  &    \\
$\Sigma ^{0} (1750)$  &        1.75 &       0.02  &    \\
$\Delta^{+} (1950) $  &        1.93 &      0.015  &    \\
$\Sigma ^{-} (1915) $  &       1.915 &      0.007  &   100\% \\
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{c|c|c|c}
\caption[]{Resonance contribution list for $\Xi^-$} \label{tab:reso:6} \\

\hline \multicolumn{1}{c|}{\textbf{name}} & \multicolumn{1}{c|}{\textbf{mass (GeV)}} & \multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c|}{\textbf{name}} &
\multicolumn{1}{c|}{\textbf{mass (GeV)}} &
\multicolumn{1}{c|}{\textbf{total contribution (\%)}} \\ \hline 
\endhead

\hline \multicolumn{4}{r}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot
$\Xi^{0} (1530)$  &      1.5318 &     62.049  &   60\% \\  \hline
$\Xi ^{-} (1530)$  &       1.535 &     30.103  &    90\% \\ \hline
$\Xi ^{0} (1820)$  &       1.823 &       2.42  &    \\
$\Xi ^{-} (1820)$  &       1.823 &      2.334  &    95\% \\ \hline
$\Xi^{0} (1950)$  &        1.95 &      1.427  &     98\% \\ \hline
$\Omega(2250)$  &       2.252 &      0.957  &  99\%  \\ \hline
$\Xi ^{-} (1950)$  &        1.95 &       0.71  &    100\% \\
\end{longtable}
\end{center}

%%%%%%%%%%
% Table 6 for Xi
%\begin{table}
%\begin{tabular}{c|c|c|c}
%\hline \hline
%name & mass (GeV) & total contribution (\%) &  \\ \hline
%$\Xi^{0} (1530)$  &      1.5318 &     62.049  &   60\% \\  \hline
%$\Xi ^{-} (1530)$  &       1.535 &     30.103  &    90\% \\ \hline
%$\Xi ^{0} (1820)$  &       1.823 &       2.42  &    \\
%$\Xi ^{-} (1820)$  &       1.823 &      2.334  &    95\% \\ \hline
%$\Xi^{0} (1950)$  &        1.95 &      1.427  &     98\% \\ \hline
%$\Omega(2250)$  &       2.252 &      0.957  &  99\%  \\ \hline
%$\Xi ^{-} (1950)$  &        1.95 &       0.71  &    100\% \\
%\hline \hline
%\end{tabular}
